Numerical modelling of wave propagation phenomena in thermo-poroelastic media via discontinuous Galerkin methods

We present and analyze a high-order discontinuous Galerkin method for the space discretization of the wave propagation model in thermo-poroelastic media. The proposed scheme supports general polytopal grids. Stability analysis and $hp$-version error estimates in suitable energy norms are derived for the semi-discrete problem. The fully-discrete scheme is then obtained based on employing an implicit Newmark-$\beta$ time integration scheme. A wide set of numerical simulations is reported, both for the verification of the theoretical estimates and for examples of physical interest. A comparison with the results of the poroelastic model is provided too, highlighting the differences between the predictive capabilities of the two models.

==> IMG/comparison_q2.tikz <==
\begin{figure}[ht]
\begin{subfigure}{1\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel={$t$},
ymin= -8e-3,
ymax= 8e-3,
yminorticks=true,
%ylabel={$\partial_y \dot{\mathbf{u}}_h$ [\si{\micro \meter \per \second}] },
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]

\addplot [color=myred,solid,line width=2.5pt]
  table[row sep=crcr]{
0   0 \\
0.01   -1.1248e-09 \\
0.02   -1.5914e-09 \\
0.03   5.6361e-09 \\
0.04   8.2694e-09 \\
0.05   -8.3408e-09 \\
0.06   -9.559e-09 \\
0.07   1.6727e-08 \\
0.08   -9.8245e-10 \\
0.09   -5.7498e-08 \\
0.1   1.8183e-08 \\
0.11   9.397e-08 \\
0.12   -1.201e-07 \\
0.13   -1.163e-07 \\
0.14   1.8255e-07 \\
0.15   6.8487e-09 \\
0.16   -1.4834e-07 \\
0.17   1.63e-07 \\
0.18   2.6662e-07 \\
0.19   1.9383e-08 \\
0.2   2.9067e-08 \\
0.21   1.4065e-07 \\
0.22   -4.0461e-07 \\
0.23   3.7063e-07 \\
0.24   8.4192e-07 \\
0.25   -1.8061e-06 \\
0.26   -6.4853e-07 \\
0.27   1.8544e-06 \\
0.28   -1.318e-06 \\
0.29   -1.5531e-06 \\
0.3   9.1464e-07 \\
0.31   -5.9931e-07 \\
0.32   -7.7457e-07 \\
0.33   2.713e-06 \\
0.34   -6.9834e-07 \\
0.35   -6.1287e-06 \\
0.36   5.938e-06 \\
0.37   6.028e-06 \\
0.38   -7.2e-06 \\
0.39   1.0259e-05 \\
0.4   9.8519e-06 \\
0.41   -5.1103e-06 \\
0.42   1.1836e-05 \\
0.43   -1.395e-05 \\
0.44   -4.3047e-05 \\
0.45   -5.8944e-07 \\
0.46   2.2987e-05 \\
0.47   1.2648e-05 \\
0.48   -1.0867e-06 \\
0.49   -3.5112e-05 \\
0.5   -3.1432e-05 \\
0.51   3.0177e-05 \\
0.52   5.8998e-05 \\
0.53   2.8552e-05 \\
0.54   5.3019e-06 \\
0.55   -5.3995e-06 \\
0.56   -2.0458e-06 \\
0.57   2.2031e-05 \\
0.58   -1.1718e-05 \\
0.59   -5.7989e-05 \\
0.6   -4.8909e-05 \\
0.61   -4.9335e-05 \\
0.62   -3.6392e-05 \\
0.63   -7.9339e-06 \\
0.64   8.9432e-06 \\
0.65   4.505e-05 \\
0.66   6.2672e-05 \\
0.67   6.9302e-05 \\
0.68   7.7314e-05 \\
0.69   5.3535e-05 \\
0.7   2.2494e-05 \\
0.71   -1.3873e-05 \\
0.72   -5.0118e-05 \\
0.73   -7.6102e-05 \\
0.74   -8.9908e-05 \\
0.75   -7.4243e-05 \\
0.76   -6.0412e-05 \\
0.77   -2.8945e-05 \\
0.78   1.8913e-05 \\
0.79   3.3061e-05 \\
0.8   5.8463e-05 \\
0.81   7.3098e-05 \\
0.82   5.9834e-05 \\
0.83   5.251e-05 \\
0.84   1.8822e-05 \\
0.85   -1.0317e-05 \\
0.86   -1.7079e-05 \\
0.87   -3.0059e-05 \\
0.88   -3.8924e-05 \\
0.89   -3.3827e-05 \\
0.9   -2.1525e-05 \\
0.91   -1.5263e-05 \\
0.92   -4.4257e-06 \\
0.93   1.2669e-05 \\
0.94   1.0551e-05 \\
0.95   9.7924e-06 \\
0.96   1.6737e-05 \\
0.97   4.7542e-06 \\
0.98   2.8399e-06 \\
0.99   4.3342e-06 \\
1   -1.7652e-06 \\
};
\addlegendentry{$q_{h,y}^{TPE} (\mathbf{x}_1,t)$}

\addplot [color=mygreen,solid,line width=2pt]
  table[row sep=crcr]{
0   0 \\
0.01   -1.1697e-11 \\
0.02   -4.4621e-10 \\
0.03   -1.3459e-09 \\
0.04   -4.8312e-10 \\
0.05   2.9236e-09 \\
0.06   3.1027e-09 \\
0.07   -1.2797e-08 \\
0.08   -4.069e-08 \\
0.09   -9.7516e-08 \\
0.1   -3.9737e-07 \\
0.11   -1.1653e-06 \\
0.12   -2.3096e-06 \\
0.13   -3.5319e-06 \\
0.14   -3.4217e-06 \\
0.15   9.3451e-07 \\
0.16   1.0203e-05 \\
0.17   1.8963e-05 \\
0.18   1.8958e-05 \\
0.19   8.9791e-06 \\
0.2   2.7975e-07 \\
0.21   5.2878e-06 \\
0.22   1.4607e-05 \\
0.23   4.0693e-07 \\
0.24   -3.5141e-05 \\
0.25   -5.2451e-05 \\
0.26   -4.4383e-05 \\
0.27   -4.7588e-05 \\
0.28   -6.8349e-05 \\
0.29   -6.4999e-05 \\
0.3   -2.0394e-05 \\
0.31   2.0167e-05 \\
0.32   3.491e-05 \\
0.33   7.2415e-05 \\
0.34   0.00013197 \\
0.35   0.00014308 \\
0.36   0.00011977 \\
0.37   0.00012073 \\
0.38   8.7056e-05 \\
0.39   -8.3822e-06 \\
0.4   -5.3956e-05 \\
0.41   -7.7701e-05 \\
0.42   -0.00016938 \\
0.43   -0.00019306 \\
0.44   -0.00012162 \\
0.45   -0.00010368 \\
0.46   -6.0312e-05 \\
0.47   5.2052e-05 \\
0.48   8.0693e-05 \\
0.49   8.2568e-05 \\
0.5   0.00013652 \\
0.51   0.00011859 \\
0.52   4.8707e-05 \\
0.53   -5.0481e-06 \\
0.54   -0.00011258 \\
0.55   -0.0002086 \\
0.56   -0.0002215 \\
0.57   -0.00024819 \\
0.58   -0.00024677 \\
0.59   -0.00013625 \\
0.6   -1.6602e-05 \\
0.61   0.0001131 \\
0.62   0.00029329 \\
0.63   0.00041748 \\
0.64   0.00049446 \\
0.65   0.00054991 \\
0.66   0.00048811 \\
0.67   0.00035762 \\
0.68   0.00019455 \\
0.69   -4.5246e-05 \\
0.7   -0.0002545 \\
0.71   -0.00043619 \\
0.72   -0.0005966 \\
0.73   -0.00060939 \\
0.74   -0.00058158 \\
0.75   -0.0005045 \\
0.76   -0.0002971 \\
0.77   -0.00010497 \\
0.78   8.6472e-05 \\
0.79   0.00024711 \\
0.8   0.0003333 \\
0.81   0.00041103 \\
0.82   0.00038574 \\
0.83   0.0002971 \\
0.84   0.00021843 \\
0.85   0.00010066 \\
0.86   -1.108e-06 \\
0.87   -7.9877e-05 \\
0.88   -0.00014265 \\
0.89   -0.00015221 \\
0.9   -0.00013542 \\
0.91   -0.00011401 \\
0.92   -7.8453e-05 \\
0.93   -2.0675e-05 \\
0.94   1.7431e-05 \\
0.95   4.9073e-05 \\
0.96   7.4709e-05 \\
0.97   6.405e-05 \\
0.98   7.3689e-05 \\
0.99   6.6537e-05 \\
1   4.4245e-05 \\
};
\addlegendentry{$q_{h,y}^{TPE} (\mathbf{x}_2,t)$}

\addplot [color=myblue,solid,line width=2pt]
  table[row sep=crcr]{
0   0 \\
0.01   -3.3174e-10 \\
0.02   -1.3623e-09 \\
0.03   -5.7333e-10 \\
0.04   3.7263e-09 \\
0.05   8.9045e-10 \\
0.06   -8.7685e-09 \\
0.07   2.9318e-09 \\
0.08   9.8555e-09 \\
0.09   -1.3105e-08 \\
0.1   6.4667e-08 \\
0.11   2.4193e-07 \\
0.12   4.8855e-07 \\
0.13   1.2151e-06 \\
0.14   2.0385e-06 \\
0.15   1.7938e-06 \\
0.16   5.3388e-07 \\
0.17   -2.1355e-06 \\
0.18   -6.241e-06 \\
0.19   -8.5185e-06 \\
0.2   -8.9578e-06 \\
0.21   -1.0015e-05 \\
0.22   -9.3486e-06 \\
0.23   -1.02e-05 \\
0.24   -1.1845e-05 \\
0.25   3.8932e-06 \\
0.26   2.204e-05 \\
0.27   1.365e-05 \\
0.28   2.3494e-05 \\
0.29   6.1283e-05 \\
0.3   5.0436e-05 \\
0.31   2.8637e-05 \\
0.32   5.1687e-05 \\
0.33   2.944e-05 \\
0.34   -1.3365e-05 \\
0.35   4.3135e-07 \\
0.36   -3.823e-05 \\
0.37   -8.4552e-05 \\
0.38   -2.3766e-05 \\
0.39   -4.7281e-05 \\
0.4   -0.00015564 \\
0.41   -0.00015187 \\
0.42   -0.00017976 \\
0.43   -0.00027477 \\
0.44   -0.00031725 \\
0.45   -0.00038712 \\
0.46   -0.00030557 \\
0.47   5.7342e-05 \\
0.48   0.00041077 \\
0.49   0.00067877 \\
0.5   0.00091003 \\
0.51   0.001125 \\
0.52   0.0014327 \\
0.53   0.0016382 \\
0.54   0.0015249 \\
0.55   0.0010708 \\
0.56   0.00022197 \\
0.57   -0.0008617 \\
0.58   -0.0020268 \\
0.59   -0.0031828 \\
0.6   -0.0040382 \\
0.61   -0.0044288 \\
0.62   -0.0042147 \\
0.63   -0.003232 \\
0.64   -0.0016017 \\
0.65   0.00048664 \\
0.66   0.0027396 \\
0.67   0.0047229 \\
0.68   0.0061718 \\
0.69   0.0067734 \\
0.7   0.006274 \\
0.71   0.0048658 \\
0.72   0.0027508 \\
0.73   0.00017017 \\
0.74   -0.002322 \\
0.75   -0.0043607 \\
0.76   -0.0056741 \\
0.77   -0.0059923 \\
0.78   -0.0054201 \\
0.79   -0.0041024 \\
0.8   -0.0023004 \\
0.81   -0.00045902 \\
0.82   0.0012291 \\
0.83   0.0024903 \\
0.84   0.0031099 \\
0.85   0.0031818 \\
0.86   0.0027663 \\
0.87   0.0020303 \\
0.88   0.0011498 \\
0.89   0.00028073 \\
0.9   -0.00039286 \\
0.91   -0.00084987 \\
0.92   -0.0010633 \\
0.93   -0.0010619 \\
0.94   -0.00090949 \\
0.95   -0.00065196 \\
0.96   -0.00038376 \\
0.97   -0.00011962 \\
0.98   9.1908e-05 \\
0.99   0.00021623 \\
1   0.0002841 \\
};
\addlegendentry{$q_{h,y}^{TPE} (\mathbf{x}_3,t)$}

\addplot [color=myred!50,dashed,line width=2pt]
  table[row sep=crcr]{
0   0 \\
0.01   -1.2209e-09 \\
0.02   -1.0587e-09 \\
0.03   5.7427e-09 \\
0.04   1.6994e-09 \\
0.05   -8.2295e-09 \\
0.06   1.0933e-08 \\
0.07   8.3454e-09 \\
0.08   -1.9816e-08 \\
0.09   -1.6775e-08 \\
0.1   4.6271e-09 \\
0.11   4.213e-08 \\
0.12   -6.3041e-08 \\
0.13   -7.7743e-08 \\
0.14   1.4923e-07 \\
0.15   -4.9115e-08 \\
0.16   -8.8541e-08 \\
0.17   1.2949e-07 \\
0.18   -1.7497e-07 \\
0.19   2.3433e-07 \\
0.2   2.7606e-07 \\
0.21   -4.2881e-07 \\
0.22   3.8444e-07 \\
0.23   4.6476e-07 \\
0.24   -2.2623e-07 \\
0.25   -3.4346e-07 \\
0.26   -3.1225e-07 \\
0.27   9.5607e-07 \\
0.28   -6.1247e-07 \\
0.29   -1.3211e-06 \\
0.3   1.1294e-06 \\
0.31   -2.1739e-06 \\
0.32   -8.3467e-07 \\
0.33   3.5265e-06 \\
0.34   -3.4085e-06 \\
0.35   -4.4008e-06 \\
0.36   3.3183e-06 \\
0.37   4.3965e-06 \\
0.38   8.762e-07 \\
0.39   3.1328e-06 \\
0.4   1.1071e-05 \\
0.41   5.358e-06 \\
0.42   -8.2221e-07 \\
0.43   -5.8224e-06 \\
0.44   -3.4612e-05 \\
0.45   -1.9574e-05 \\
0.46   3.3292e-05 \\
0.47   1.7132e-05 \\
0.48   -1.5771e-05 \\
0.49   -2.8e-05 \\
0.5   -3.3005e-05 \\
0.51   2.7204e-05 \\
0.52   6.0789e-05 \\
0.53   2.6977e-05 \\
0.54   1.3217e-05 \\
0.55   -1.2784e-05 \\
0.56   5.8404e-07 \\
0.57   3.723e-05 \\
0.58   -2.5555e-05 \\
0.59   -5.9628e-05 \\
0.6   -3.878e-05 \\
0.61   -5.81e-05 \\
0.62   -4.2758e-05 \\
0.63   -7.6072e-06 \\
0.64   1.4417e-05 \\
0.65   3.8063e-05 \\
0.66   5.7207e-05 \\
0.67   8.8706e-05 \\
0.68   7.2391e-05 \\
0.69   4.6905e-05 \\
0.7   4.5402e-05 \\
0.71   -2.0828e-05 \\
0.72   -6.3647e-05 \\
0.73   -5.8043e-05 \\
0.74   -9.8892e-05 \\
0.75   -9.5139e-05 \\
0.76   -4.1263e-05 \\
0.77   -3.9427e-05 \\
0.78   -8.5775e-07 \\
0.79   6.4089e-05 \\
0.8   4.8298e-05 \\
0.81   5.8787e-05 \\
0.82   9.6075e-05 \\
0.83   4.3095e-05 \\
0.84   3.115e-06 \\
0.85   1.7477e-05 \\
0.86   -2.3293e-05 \\
0.87   -5.2314e-05 \\
0.88   -2.2576e-05 \\
0.89   -3.7234e-05 \\
0.9   -4.3568e-05 \\
0.91   1.8874e-06 \\
0.92   -6.3172e-06 \\
0.93   -2.0849e-06 \\
0.94   2.9359e-05 \\
0.95   9.8976e-06 \\
0.96   1.2973e-05 \\
0.97   1.5273e-05 \\
0.98   3.1534e-06 \\
0.99   3.3036e-06 \\
1   -7.4767e-06 \\
};
\addlegendentry{$q_{h,y}^{PE} (\mathbf{x}_1,t)$}

\addplot [color=mygreen!50,dashed,line width=2.5pt]
  table[row sep=crcr]{
0   0 \\
0.01   3.8543e-11 \\
0.02   -1.8746e-10 \\
0.03   -7.3842e-10 \\
0.04   -4.1754e-10 \\
0.05   1.0492e-10 \\
0.06   2.4105e-09 \\
0.07   1.0877e-09 \\
0.08   -1.0183e-08 \\
0.09   7.4697e-09 \\
0.1   4.0563e-09 \\
0.11   -9.1864e-08 \\
0.12   -1.5157e-07 \\
0.13   -4.162e-07 \\
0.14   -1.1802e-06 \\
0.15   -2.1326e-06 \\
0.16   -3.2575e-06 \\
0.17   -3.3376e-06 \\
0.18   3.8232e-07 \\
0.19   8.4006e-06 \\
0.2   1.8093e-05 \\
0.21   2.2956e-05 \\
0.22   1.6406e-05 \\
0.23   3.1959e-06 \\
0.24   -2.1651e-06 \\
0.25   4.3604e-06 \\
0.26   2.7598e-06 \\
0.27   -2.3084e-05 \\
0.28   -5.4584e-05 \\
0.29   -6.874e-05 \\
0.3   -6.3564e-05 \\
0.31   -5.262e-05 \\
0.32   -5.5769e-05 \\
0.33   -4.7481e-05 \\
0.34   1.0273e-05 \\
0.35   7.1668e-05 \\
0.36   9.6159e-05 \\
0.37   0.00012431 \\
0.38   0.00016376 \\
0.39   0.00016647 \\
0.4   0.00012506 \\
0.41   7.6182e-05 \\
0.42   2.1313e-05 \\
0.43   -6.2634e-05 \\
0.44   -0.00013332 \\
0.45   -0.00014791 \\
0.46   -0.00015244 \\
0.47   -0.00016086 \\
0.48   -0.00013094 \\
0.49   -7.5678e-05 \\
0.5   -2.1748e-05 \\
0.51   3.0943e-05 \\
0.52   6.9987e-05 \\
0.53   5.5906e-05 \\
0.54   -1.3567e-05 \\
0.55   -5.5675e-05 \\
0.56   -8.0873e-05 \\
0.57   -0.00015491 \\
0.58   -0.00017426 \\
0.59   -0.0001066 \\
0.6   -4.6165e-05 \\
0.61   5.6464e-05 \\
0.62   0.00022193 \\
0.63   0.00034636 \\
0.64   0.00042685 \\
0.65   0.0005133 \\
0.66   0.00050035 \\
0.67   0.0003585 \\
0.68   0.00023185 \\
0.69   3.9583e-05 \\
0.7   -0.00021579 \\
0.71   -0.00038161 \\
0.72   -0.00053565 \\
0.73   -0.00061254 \\
0.74   -0.00058293 \\
0.75   -0.00052626 \\
0.76   -0.0003724 \\
0.77   -0.00017674 \\
0.78   8.2766e-06 \\
0.79   0.00015702 \\
0.8   0.00027769 \\
0.81   0.00037414 \\
0.82   0.00036093 \\
0.83   0.00032852 \\
0.84   0.00027457 \\
0.85   0.00017446 \\
0.86   0.00011523 \\
0.87   1.2512e-05 \\
0.88   -5.6499e-05 \\
0.89   -5.7288e-05 \\
0.9   -9.9593e-05 \\
0.91   -9.907e-05 \\
0.92   -8.6296e-05 \\
0.93   -8.1147e-05 \\
0.94   -6.4912e-05 \\
0.95   -4.9799e-05 \\
0.96   -2.773e-05 \\
0.97   -4.9494e-05 \\
0.98   -4.1988e-05 \\
0.99   -6.5316e-06 \\
1   -2.4151e-05 \\
};
\addlegendentry{$q_{h,y}^{PE} (\mathbf{x}_2,t)$}

\addplot [color=myblue!50,dashed,line width=2pt]
  table[row sep=crcr]{
0   0 \\
0.01   -2.9454e-10 \\
0.02   -1.0613e-09 \\
0.03   -3.1e-10 \\
0.04   2.422e-09 \\
0.05   -5.0837e-10 \\
0.06   -5.8371e-09 \\
0.07   6.7374e-09 \\
0.08   6.9148e-09 \\
0.09   -2.8851e-08 \\
0.1   1.2028e-08 \\
0.11   3.6397e-08 \\
0.12   -1.3088e-07 \\
0.13   4.0182e-08 \\
0.14   4.551e-07 \\
0.15   2.7711e-07 \\
0.16   7.7759e-07 \\
0.17   2.1455e-06 \\
0.18   1.8444e-06 \\
0.19   4.4286e-07 \\
0.2   -1.5983e-06 \\
0.21   -4.839e-06 \\
0.22   -6.3511e-06 \\
0.23   -8.9153e-06 \\
0.24   -1.3021e-05 \\
0.25   -7.2698e-06 \\
0.26   -2.0174e-06 \\
0.27   -1.3242e-05 \\
0.28   -7.7049e-06 \\
0.29   2.3267e-05 \\
0.3   2.3662e-05 \\
0.31   1.2571e-05 \\
0.32   4.4554e-05 \\
0.33   5.7829e-05 \\
0.34   3.5828e-05 \\
0.35   5.1541e-05 \\
0.36   4.765e-05 \\
0.37   4.5553e-06 \\
0.38   2.8415e-05 \\
0.39   1.121e-05 \\
0.4   -0.00013348 \\
0.41   -0.00020135 \\
0.42   -0.00021778 \\
0.43   -0.00035026 \\
0.44   -0.00045431 \\
0.45   -0.0004695 \\
0.46   -0.00039036 \\
0.47   -2.7612e-05 \\
0.48   0.00042571 \\
0.49   0.00068124 \\
0.5   0.00093315 \\
0.51   0.001239 \\
0.52   0.0014915 \\
0.53   0.0017109 \\
0.54   0.0016304 \\
0.55   0.0010659 \\
0.56   0.00022215 \\
0.57   -0.00083687 \\
0.58   -0.0020738 \\
0.59   -0.0032274 \\
0.6   -0.0040758 \\
0.61   -0.0044675 \\
0.62   -0.0042339 \\
0.63   -0.0032471 \\
0.64   -0.00157 \\
0.65   0.00049841 \\
0.66   0.0027246 \\
0.67   0.0047834 \\
0.68   0.006182 \\
0.69   0.0067419 \\
0.7   0.0063145 \\
0.71   0.004836 \\
0.72   0.0026923 \\
0.73   0.00018681 \\
0.74   -0.0023624 \\
0.75   -0.0043962 \\
0.76   -0.0056259 \\
0.77   -0.0059878 \\
0.78   -0.0053995 \\
0.79   -0.0040283 \\
0.8   -0.0022642 \\
0.81   -0.00042249 \\
0.82   0.0012449 \\
0.83   0.0024844 \\
0.84   0.0030861 \\
0.85   0.0030847 \\
0.86   0.0026897 \\
0.87   0.001982 \\
0.88   0.0010717 \\
0.89   0.0002297 \\
0.9   -0.0003703 \\
0.91   -0.00079972 \\
0.92   -0.0010077 \\
0.93   -0.00092927 \\
0.94   -0.00076878 \\
0.95   -0.00056229 \\
0.96   -0.00031623 \\
0.97   -6.9932e-05 \\
0.98   6.9307e-05 \\
0.99   9.024e-05 \\
1   0.00021154 \\
};
\addlegendentry{$q_{h,y}^{PE} (\mathbf{x}_3,t)$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
%
\caption{Test case 2: comparison of time-evolution of the vertical component of the filtration velocity $q_{h,y}$ measured in the points $\mathbf{x}_2$ (green), $\mathbf{x}_3$ (blue), and $\mathbf{x}_1$ (red) for the thermo-poroelastic (TPE) model (solid-line) and the poroelastic (PE) one (dashed-line). Unit of measure: \si{\nano \metre \per \second}.}
\label{fig:comparison_PE_q2_time}
\end{figure}

==> IMG/comparison_v.tikz <==
\begin{figure}[ht]
\begin{subfigure}{1\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel={$t$},
ymin= 0,
ymax= 0.2,
yminorticks=true,
%ylabel={Solid velocity $[\si{\micro \metre \per \second}]$},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=north west
]

\addplot [color=myred,solid,line width=2.5pt]
  table[row sep=crcr]{
0   0 \\
0.01   3.7248e-10 \\
0.02   5.7906e-10 \\
0.03   9.2749e-10 \\
0.04   5.7894e-09 \\
0.05   4.3271e-09 \\
0.06   1.6736e-08 \\
0.07   7.3411e-09 \\
0.08   8.4844e-08 \\
0.09   2.92e-07 \\
0.1   1.1598e-06 \\
0.11   4.0523e-06 \\
0.12   1.1649e-05 \\
0.13   2.8246e-05 \\
0.14   5.6754e-05 \\
0.15   9.294e-05 \\
0.16   0.00011904 \\
0.17   0.00010368 \\
0.18   2.1284e-05 \\
0.19   0.00012403 \\
0.2   0.0002987 \\
0.21   0.00047795 \\
0.22   0.00067647 \\
0.23   0.00089883 \\
0.24   0.0010756 \\
0.25   0.0011189 \\
0.26   0.00098901 \\
0.27   0.00066333 \\
0.28   0.00011528 \\
0.29   0.00065073 \\
0.3   0.0015605 \\
0.31   0.0025172 \\
0.32   0.0034046 \\
0.33   0.0040502 \\
0.34   0.0042624 \\
0.35   0.0038954 \\
0.36   0.002961 \\
0.37   0.0015421 \\
0.38   0.0004439 \\
0.39   0.0028158 \\
0.4   0.0048595 \\
0.41   0.0059574 \\
0.42   0.0058126 \\
0.43   0.0041098 \\
0.44   0.00054397 \\
0.45   0.0047671 \\
0.46   0.010639 \\
0.47   0.014945 \\
0.48   0.015952 \\
0.49   0.013402 \\
0.5   0.0078824 \\
0.51   0.00063753 \\
0.52   0.012841 \\
0.53   0.028723 \\
0.54   0.046311 \\
0.55   0.061618 \\
0.56   0.070537 \\
0.57   0.070203 \\
0.58   0.05864 \\
0.59   0.035066 \\
0.6   0.00062029 \\
0.61   0.041391 \\
0.62   0.085388 \\
0.63   0.12442 \\
0.64   0.1515 \\
0.65   0.16062 \\
0.66   0.14815 \\
0.67   0.11407 \\
0.68   0.061879 \\
0.69   0.0016625 \\
0.7   0.067247 \\
0.71   0.12495 \\
0.72   0.16592 \\
0.73   0.18391 \\
0.74   0.17679 \\
0.75   0.14662 \\
0.76   0.098955 \\
0.77   0.042202 \\
0.78   0.014419 \\
0.79   0.062617 \\
0.8   0.09597 \\
0.81   0.11146 \\
0.82   0.10947 \\
0.83   0.092906 \\
0.84   0.066966 \\
0.85   0.037325 \\
0.86   0.0090456 \\
0.87   0.013624 \\
0.88   0.028611 \\
0.89   0.035573 \\
0.9   0.035267 \\
0.91   0.02988 \\
0.92   0.021804 \\
0.93   0.012976 \\
0.94   0.0050623 \\
0.95   0.001017 \\
0.96   0.0049023 \\
0.97   0.0066169 \\
0.98   0.0067895 \\
0.99   0.0060569 \\
1   0.0047635 \\
};
\addlegendentry{$\left|\mathbf{v}_h^{TPE}\right| (\mathbf{x}_1,t)$}

\addplot [color=mygreen,solid,line width=2pt]
  table[row sep=crcr]{
0   0 \\
0.01   2.1021e-11 \\
0.02   3.4164e-10 \\
0.03   7.7485e-10 \\
0.04   1.8721e-09 \\
0.05   4.7392e-09 \\
0.06   1.5487e-08 \\
0.07   1.0568e-07 \\
0.08   6.1247e-07 \\
0.09   2.7211e-06 \\
0.1   1.0121e-05 \\
0.11   3.1336e-05 \\
0.12   7.9508e-05 \\
0.13   0.00016326 \\
0.14   0.00026146 \\
0.15   0.00029408 \\
0.16   0.00013891 \\
0.17   0.00026554 \\
0.18   0.00079694 \\
0.19   0.0011914 \\
0.2   0.0013234 \\
0.21   0.001406 \\
0.22   0.0016849 \\
0.23   0.0018961 \\
0.24   0.0014235 \\
0.25   0.00019274 \\
0.26   0.0011769 \\
0.27   0.0024367 \\
0.28   0.0040618 \\
0.29   0.0059926 \\
0.3   0.0071726 \\
0.31   0.0071192 \\
0.32   0.0064266 \\
0.33   0.0049929 \\
0.34   0.0020114 \\
0.35   0.0019353 \\
0.36   0.005562 \\
0.37   0.0089355 \\
0.38   0.011983 \\
0.39   0.013284 \\
0.4   0.012516 \\
0.41   0.010551 \\
0.42   0.0070685 \\
0.43   0.0020509 \\
0.44   0.0029231 \\
0.45   0.0073477 \\
0.46   0.011396 \\
0.47   0.013762 \\
0.48   0.014022 \\
0.49   0.013113 \\
0.5   0.010675 \\
0.51   0.0068127 \\
0.52   0.002927 \\
0.53   0.001182 \\
0.54   0.0056631 \\
0.55   0.0093356 \\
0.56   0.012495 \\
0.57   0.015453 \\
0.58   0.017086 \\
0.59   0.017639 \\
0.6   0.017221 \\
0.61   0.014745 \\
0.62   0.010692 \\
0.63   0.0053443 \\
0.64   0.0018995 \\
0.65   0.0094949 \\
0.66   0.016819 \\
0.67   0.023474 \\
0.68   0.027746 \\
0.69   0.029224 \\
0.7   0.027966 \\
0.71   0.023278 \\
0.72   0.016121 \\
0.73   0.0074438 \\
0.74   0.0022505 \\
0.75   0.010801 \\
0.76   0.017774 \\
0.77   0.02247 \\
0.78   0.024055 \\
0.79   0.023026 \\
0.8   0.019608 \\
0.81   0.014417 \\
0.82   0.0086798 \\
0.83   0.0028157 \\
0.84   0.0024987 \\
0.85   0.0064947 \\
0.86   0.0092288 \\
0.87   0.010497 \\
0.88   0.010509 \\
0.89   0.0095548 \\
0.9   0.0077198 \\
0.91   0.005455 \\
0.92   0.0031116 \\
0.93   0.00072204 \\
0.94   0.0015031 \\
0.95   0.0033035 \\
0.96   0.0045649 \\
0.97   0.0050765 \\
0.98   0.004964 \\
0.99   0.0042697 \\
1   0.002811 \\
};
\addlegendentry{$\left|\mathbf{v}_h^{TPE}\right| (\mathbf{x}_2,t)$}

\addplot [color=myblue,solid,line width=2pt]
  table[row sep=crcr]{
0   0 \\
0.01   3.2203e-11 \\
0.02   1.7799e-10 \\
0.03   3.5024e-10 \\
0.04   6.9196e-10 \\
0.05   8.7933e-10 \\
0.06   5.2803e-09 \\
0.07   1.1711e-08 \\
0.08   5.5139e-08 \\
0.09   3.2707e-07 \\
0.1   1.2988e-06 \\
0.11   4.2979e-06 \\
0.12   1.2431e-05 \\
0.13   2.9912e-05 \\
0.14   5.9298e-05 \\
0.15   9.6159e-05 \\
0.16   0.00012089 \\
0.17   0.00010108 \\
0.18   1.4455e-05 \\
0.19   0.00013389 \\
0.2   0.00031262 \\
0.21   0.00049609 \\
0.22   0.00069182 \\
0.23   0.0009147 \\
0.24   0.0011011 \\
0.25   0.0011302 \\
0.26   0.00096904 \\
0.27   0.00064405 \\
0.28   9.4468e-05 \\
0.29   0.00071309 \\
0.3   0.0016407 \\
0.31   0.0025876 \\
0.32   0.0034792 \\
0.33   0.0041028 \\
0.34   0.0042721 \\
0.35   0.0039011 \\
0.36   0.0029166 \\
0.37   0.0013775 \\
0.38   0.00063451 \\
0.39   0.0029512 \\
0.4   0.0049531 \\
0.41   0.005958 \\
0.42   0.0056575 \\
0.43   0.0036634 \\
0.44   0.00028706 \\
0.45   0.0057087 \\
0.46   0.011315 \\
0.47   0.015155 \\
0.48   0.015622 \\
0.49   0.012566 \\
0.5   0.0065357 \\
0.51   0.0026107 \\
0.52   0.015515 \\
0.53   0.031867 \\
0.54   0.049328 \\
0.55   0.063891 \\
0.56   0.071447 \\
0.57   0.069156 \\
0.58   0.055397 \\
0.59   0.029684 \\
0.6   0.0065047 \\
0.61   0.049437 \\
0.62   0.093268 \\
0.63   0.13076 \\
0.64   0.15502 \\
0.65   0.16049 \\
0.66   0.14395 \\
0.67   0.10609 \\
0.68   0.051186 \\
0.69   0.013624 \\
0.7   0.07875 \\
0.71   0.13418 \\
0.72   0.17143 \\
0.73   0.18492 \\
0.74   0.17333 \\
0.75   0.13941 \\
0.76   0.089283 \\
0.77   0.031657 \\
0.78   0.024163 \\
0.79   0.070089 \\
0.8   0.10043 \\
0.81   0.11273 \\
0.82   0.10774 \\
0.83   0.088963 \\
0.84   0.061771 \\
0.85   0.031935 \\
0.86   0.0044382 \\
0.87   0.017103 \\
0.88   0.030721 \\
0.89   0.036193 \\
0.9   0.034807 \\
0.91   0.028744 \\
0.92   0.020347 \\
0.93   0.011593 \\
0.94   0.0039087 \\
0.95   0.0018474 \\
0.96   0.0053252 \\
0.97   0.0067376 \\
0.98   0.0067641 \\
0.99   0.0059505 \\
1   0.0046355 \\
};
\addlegendentry{$\left|\mathbf{v}_h^{TPE}\right| (\mathbf{x}_3,t)$}

\addplot [color=myred!50,dashed,line width=2pt]
  table[row sep=crcr]{
0   0 \\
0.01   3.9389e-10 \\
0.02   8.6144e-10 \\
0.03   8.5315e-10 \\
0.04   6.3703e-09 \\
0.05   5.5277e-09 \\
0.06   1.4329e-08 \\
0.07   1.7309e-08 \\
0.08   2.4019e-08 \\
0.09   1.696e-08 \\
0.1   8.1118e-09 \\
0.11   1.484e-07 \\
0.12   5.3329e-07 \\
0.13   1.8984e-06 \\
0.14   5.6603e-06 \\
0.15   1.466e-05 \\
0.16   3.4206e-05 \\
0.17   6.6899e-05 \\
0.18   0.00010739 \\
0.19   0.00014003 \\
0.2   0.00013329 \\
0.21   4.8656e-05 \\
0.22   0.00012969 \\
0.23   0.00037011 \\
0.24   0.00061822 \\
0.25   0.00085979 \\
0.26   0.0011156 \\
0.27   0.0013399 \\
0.28   0.0014162 \\
0.29   0.0012584 \\
0.3   0.00083985 \\
0.31   0.00015136 \\
0.32   0.00082339 \\
0.33   0.0020097 \\
0.34   0.0032113 \\
0.35   0.0042342 \\
0.36   0.0049446 \\
0.37   0.005141 \\
0.38   0.0045424 \\
0.39   0.0030645 \\
0.4   0.0011206 \\
0.41   0.00069004 \\
0.42   0.0020004 \\
0.43   0.0024403 \\
0.44   0.0013971 \\
0.45   0.0014944 \\
0.46   0.0054019 \\
0.47   0.0083396 \\
0.48   0.0089197 \\
0.49   0.0070107 \\
0.5   0.0028026 \\
0.51   0.0037847 \\
0.52   0.013666 \\
0.53   0.027504 \\
0.54   0.043458 \\
0.55   0.057676 \\
0.56   0.066221 \\
0.57   0.066203 \\
0.58   0.05562 \\
0.59   0.033166 \\
0.6   0.0002022 \\
0.61   0.040879 \\
0.62   0.084168 \\
0.63   0.12301 \\
0.64   0.14993 \\
0.65   0.15941 \\
0.66   0.14767 \\
0.67   0.11407 \\
0.68   0.062417 \\
0.69   0.00056465 \\
0.7   0.066104 \\
0.71   0.12409 \\
0.72   0.16544 \\
0.73   0.18424 \\
0.74   0.17811 \\
0.75   0.14864 \\
0.76   0.10156 \\
0.77   0.044978 \\
0.78   0.012094 \\
0.79   0.061062 \\
0.8   0.095855 \\
0.81   0.11312 \\
0.82   0.1128 \\
0.83   0.0981 \\
0.84   0.073326 \\
0.85   0.043998 \\
0.86   0.01572 \\
0.87   0.0079943 \\
0.88   0.02483 \\
0.89   0.034148 \\
0.9   0.037055 \\
0.91   0.035035 \\
0.92   0.029977 \\
0.93   0.023713 \\
0.94   0.017429 \\
0.95   0.011524 \\
0.96   0.0064509 \\
0.97   0.0023353 \\
0.98   0.0017462 \\
0.99   0.0056366 \\
1   0.0090937 \\
};
\addlegendentry{$\left|\mathbf{v}_h^{PE}\right| (\mathbf{x}_1,t)$}

\addplot [color=mygreen!50,dashed,line width=2.5pt]
  table[row sep=crcr]{
0   0 \\
0.01   8.2367e-11 \\
0.02   1.3756e-10 \\
0.03   6.3813e-10 \\
0.04   1.057e-09 \\
0.05   1.5495e-09 \\
0.06   3.2469e-09 \\
0.07   1.6978e-09 \\
0.08   1.9211e-08 \\
0.09   6.0763e-08 \\
0.1   3.1181e-07 \\
0.11   1.5031e-06 \\
0.12   5.5372e-06 \\
0.13   1.7834e-05 \\
0.14   4.9631e-05 \\
0.15   0.00011614 \\
0.16   0.00022653 \\
0.17   0.00035609 \\
0.18   0.00041098 \\
0.19   0.00023606 \\
0.2   0.00028947 \\
0.21   0.001096 \\
0.22   0.0018696 \\
0.23   0.002276 \\
0.24   0.0023171 \\
0.25   0.0023381 \\
0.26   0.0024591 \\
0.27   0.0021109 \\
0.28   0.00058272 \\
0.29   0.0019525 \\
0.3   0.0045377 \\
0.31   0.0067317 \\
0.32   0.0089803 \\
0.33   0.01112 \\
0.34   0.011713 \\
0.35   0.0099435 \\
0.36   0.0066651 \\
0.37   0.0024176 \\
0.38   0.0034232 \\
0.39   0.010324 \\
0.4   0.016126 \\
0.41   0.019845 \\
0.42   0.021815 \\
0.43   0.021078 \\
0.44   0.016507 \\
0.45   0.0093803 \\
0.46   0.0012452 \\
0.47   0.0077915 \\
0.48   0.016333 \\
0.49   0.021959 \\
0.5   0.024456 \\
0.51   0.024222 \\
0.52   0.02029 \\
0.53   0.01317 \\
0.54   0.0048567 \\
0.55   0.0041706 \\
0.56   0.013233 \\
0.57   0.020254 \\
0.58   0.024774 \\
0.59   0.026993 \\
0.6   0.025726 \\
0.61   0.021275 \\
0.62   0.014848 \\
0.63   0.0062756 \\
0.64   0.0035119 \\
0.65   0.012721 \\
0.66   0.021057 \\
0.67   0.027435 \\
0.68   0.030562 \\
0.69   0.030437 \\
0.7   0.027052 \\
0.71   0.02041 \\
0.72   0.0116 \\
0.73   0.0018497 \\
0.74   0.0080645 \\
0.75   0.016216 \\
0.76   0.021795 \\
0.77   0.02421 \\
0.78   0.023215 \\
0.79   0.019477 \\
0.8   0.013632 \\
0.81   0.0066868 \\
0.82   0.00037271 \\
0.83   0.0060621 \\
0.84   0.01002 \\
0.85   0.011794 \\
0.86   0.011473 \\
0.87   0.0093432 \\
0.88   0.0062729 \\
0.89   0.0026643 \\
0.9   0.00099344 \\
0.91   0.0037379 \\
0.92   0.0054234 \\
0.93   0.0061059 \\
0.94   0.0057645 \\
0.95   0.0048021 \\
0.96   0.0034928 \\
0.97   0.0019518 \\
0.98   0.00051998 \\
0.99   0.00057812 \\
1   0.0014421 \\
};
\addlegendentry{$\left|\mathbf{v}_h^{PE}\right| (\mathbf{x}_2,t)$}

\addplot [color=myblue!50,dashed,line width=2pt]
  table[row sep=crcr]{
0   0 \\
0.01   3.4858e-11 \\
0.02   1.6121e-10 \\
0.03   4.2631e-10 \\
0.04   4.6407e-10 \\
0.05   1.3439e-09 \\
0.06   2.8859e-09 \\
0.07   2.0333e-09 \\
0.08   1.2636e-08 \\
0.09   1.3399e-08 \\
0.1   5.8964e-08 \\
0.11   1.1803e-07 \\
0.12   5.6447e-07 \\
0.13   2.111e-06 \\
0.14   6.0458e-06 \\
0.15   1.5998e-05 \\
0.16   3.6505e-05 \\
0.17   6.9694e-05 \\
0.18   0.00011203 \\
0.19   0.00014423 \\
0.2   0.00012956 \\
0.21   3.6874e-05 \\
0.22   0.00014382 \\
0.23   0.00038921 \\
0.24   0.00064847 \\
0.25   0.00088796 \\
0.26   0.0011326 \\
0.27   0.0013637 \\
0.28   0.0014385 \\
0.29   0.0012442 \\
0.3   0.00079758 \\
0.31   9.3858e-05 \\
0.32   0.00091397 \\
0.33   0.002101 \\
0.34   0.003303 \\
0.35   0.004357 \\
0.36   0.0050191 \\
0.37   0.0050887 \\
0.38   0.0044459 \\
0.39   0.0029902 \\
0.4   0.0010266 \\
0.41   0.00076747 \\
0.42   0.0019533 \\
0.43   0.0021699 \\
0.44   0.00075385 \\
0.45   0.002309 \\
0.46   0.0059021 \\
0.47   0.0084623 \\
0.48   0.0086327 \\
0.49   0.0061511 \\
0.5   0.0015606 \\
0.51   0.0055318 \\
0.52   0.016243 \\
0.53   0.030543 \\
0.54   0.046325 \\
0.55   0.059861 \\
0.56   0.067135 \\
0.57   0.065187 \\
0.58   0.052331 \\
0.59   0.027878 \\
0.6   0.0071189 \\
0.61   0.04898 \\
0.62   0.092003 \\
0.63   0.1292 \\
0.64   0.15347 \\
0.65   0.15928 \\
0.66   0.14339 \\
0.67   0.10607 \\
0.68   0.051729 \\
0.69   0.012553 \\
0.7   0.077657 \\
0.71   0.1333 \\
0.72   0.1709 \\
0.73   0.18524 \\
0.74   0.17458 \\
0.75   0.14134 \\
0.76   0.091796 \\
0.77   0.034345 \\
0.78   0.02189 \\
0.79   0.068607 \\
0.8   0.10026 \\
0.81   0.1143 \\
0.82   0.11107 \\
0.83   0.093921 \\
0.84   0.067945 \\
0.85   0.038572 \\
0.86   0.010873 \\
0.87   0.01153 \\
0.88   0.026864 \\
0.89   0.034786 \\
0.9   0.036385 \\
0.91   0.033636 \\
0.92   0.028314 \\
0.93   0.022033 \\
0.94   0.015985 \\
0.95   0.010562 \\
0.96   0.0060203 \\
0.97   0.0022284 \\
0.98   0.0014629 \\
0.99   0.005191 \\
1   0.0087281 \\
};
\addlegendentry{$\left|\mathbf{v}_h^{PE}\right| (\mathbf{x}_3,t)$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
%
\caption{Test case 2: comparison of time-evolution of the solid velocity $\left|\mathbf{v}_h \right|$ measured in the points $\mathbf{x}_2$ (green), $\mathbf{x}_3$ (blue), and $\mathbf{x}_1$ (red) for the thermo-poroelastic (TPE) model (solid-line) and the poroelastic (PE) one (dashed-line). Unit of measure: \si{\micro \metre \per \second}.}
\label{fig:comparison_PE_v_time}
\end{figure}

==> IMG/comparison_v2.tikz <==
\begin{figure}[ht]
\begin{subfigure}{1\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel={$t$},
ymin= -0.2,
ymax= 0.2,
yminorticks=true,
%ylabel={$\partial_y \dot{\mathbf{u}}_h$ [\si{\micro \meter \per \second}] },
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]

\addplot [color=myred,solid,line width=2.5pt]
  table[row sep=crcr]{
0   0 \\
0.01   -3.376e-10 \\
0.02   4.8886e-10 \\
0.03   9.1541e-10 \\
0.04   -5.2417e-09 \\
0.05   -5.3893e-10 \\
0.06   1.4835e-08 \\
0.07   -7.3042e-09 \\
0.08   -2.9736e-08 \\
0.09   2.2924e-08 \\
0.1   1.8665e-08 \\
0.11   -2.1464e-07 \\
0.12   -3.2511e-07 \\
0.13   -2.8037e-07 \\
0.14   -9.8824e-07 \\
0.15   -1.4321e-06 \\
0.16   -3.233e-07 \\
0.17   6.3193e-07 \\
0.18   2.0819e-06 \\
0.19   4.4295e-06 \\
0.2   4.7068e-06 \\
0.21   5.0227e-06 \\
0.22   6.7685e-06 \\
0.23   7.2436e-06 \\
0.24   6.5072e-06 \\
0.25   3.0867e-06 \\
0.26   -2.3515e-06 \\
0.27   -7.1357e-06 \\
0.28   -1.2793e-05 \\
0.29   -1.8818e-05 \\
0.3   -2.5659e-05 \\
0.31   -3.05e-05 \\
0.32   -2.4662e-05 \\
0.33   -1.8218e-05 \\
0.34   -1.9006e-05 \\
0.35   -4.1819e-06 \\
0.36   1.8743e-05 \\
0.37   2.6206e-05 \\
0.38   4.133e-05 \\
0.39   5.0087e-05 \\
0.4   3.7572e-05 \\
0.41   4.9137e-05 \\
0.42   4.4123e-05 \\
0.43   -7.6545e-07 \\
0.44   -1.2343e-05 \\
0.45   -2.0426e-05 \\
0.46   -4.902e-05 \\
0.47   -6.7401e-05 \\
0.48   -9.4445e-05 \\
0.49   -7.6347e-05 \\
0.5   -1.6049e-05 \\
0.51   -1.2531e-05 \\
0.52   -1.2314e-05 \\
0.53   4.4238e-05 \\
0.54   9.6588e-05 \\
0.55   0.00014298 \\
0.56   0.00017328 \\
0.57   0.00013751 \\
0.58   0.0001286 \\
0.59   0.00015456 \\
0.6   6.7733e-05 \\
0.61   -4.3857e-05 \\
0.62   -9.3527e-05 \\
0.63   -0.00018682 \\
0.64   -0.00023872 \\
0.65   -0.00026185 \\
0.66   -0.00034304 \\
0.67   -0.00027036 \\
0.68   -0.00015916 \\
0.69   -0.00013809 \\
0.7   1.4338e-05 \\
0.71   0.00013336 \\
0.72   0.00016918 \\
0.73   0.00029246 \\
0.74   0.00032175 \\
0.75   0.00027326 \\
0.76   0.00025541 \\
0.77   0.00016084 \\
0.78   6.5005e-05 \\
0.79   -6.3839e-06 \\
0.8   -8.7375e-05 \\
0.81   -0.0001245 \\
0.82   -0.00015928 \\
0.83   -0.00017822 \\
0.84   -0.00016956 \\
0.85   -0.0001113 \\
0.86   -3.594e-05 \\
0.87   -2.7373e-05 \\
0.88   -1.4888e-05 \\
0.89   2.4726e-05 \\
0.9   5.2563e-05 \\
0.91   4.8285e-05 \\
0.92   4.3697e-05 \\
0.93   4.5687e-05 \\
0.94   2.271e-05 \\
0.95   2.0135e-05 \\
0.96   1.0685e-05 \\
0.97   -7.0513e-06 \\
0.98   1.8698e-05 \\
0.99   1.1625e-05 \\
1   -8.0329e-06 \\
};
\addlegendentry{$v_{h,y}^{TPE} (\mathbf{x}_1,t)$}

\addplot [color=mygreen,solid,line width=2pt]
  table[row sep=crcr]{
0   0 \\
0.01   1.6525e-11 \\
0.02   -1.9824e-10 \\
0.03   -3.8527e-10 \\
0.04   1.0119e-09 \\
0.05   -1.0185e-10 \\
0.06   -1.404e-08 \\
0.07   -7.9559e-08 \\
0.08   -4.2404e-07 \\
0.09   -1.911e-06 \\
0.1   -7.1613e-06 \\
0.11   -2.2129e-05 \\
0.12   -5.605e-05 \\
0.13   -0.00011516 \\
0.14   -0.00018453 \\
0.15   -0.00020737 \\
0.16   -9.766e-05 \\
0.17   0.00018764 \\
0.18   0.00056252 \\
0.19   0.00084082 \\
0.2   0.00093379 \\
0.21   0.00099126 \\
0.22   0.0011874 \\
0.23   0.0013372 \\
0.24   0.0010029 \\
0.25   0.00013106 \\
0.26   -0.00083238 \\
0.27   -0.0017173 \\
0.28   -0.0028721 \\
0.29   -0.0042342 \\
0.3   -0.0050494 \\
0.31   -0.0050171 \\
0.32   -0.0045444 \\
0.33   -0.0035124 \\
0.34   -0.0013938 \\
0.35   0.0013692 \\
0.36   0.0039211 \\
0.37   0.0063124 \\
0.38   0.0084695 \\
0.39   0.0093819 \\
0.4   0.0088073 \\
0.41   0.007414 \\
0.42   0.0050011 \\
0.43   0.0014644 \\
0.44   -0.0020847 \\
0.45   -0.0052005 \\
0.46   -0.0080129 \\
0.47   -0.0096595 \\
0.48   -0.009858 \\
0.49   -0.0092509 \\
0.5   -0.0075349 \\
0.51   -0.0047874 \\
0.52   -0.0020862 \\
0.53   0.00073246 \\
0.54   0.0038959 \\
0.55   0.0064746 \\
0.56   0.0086295 \\
0.57   0.010735 \\
0.58   0.011962 \\
0.59   0.012377 \\
0.6   0.012157 \\
0.61   0.010504 \\
0.62   0.0077133 \\
0.63   0.0040611 \\
0.64   -0.00092156 \\
0.65   -0.0063462 \\
0.66   -0.011516 \\
0.67   -0.016309 \\
0.68   -0.019466 \\
0.69   -0.020597 \\
0.7   -0.019891 \\
0.71   -0.016736 \\
0.72   -0.011712 \\
0.73   -0.0056725 \\
0.74   0.0010437 \\
0.75   0.0072869 \\
0.76   0.01232 \\
0.77   0.01574 \\
0.78   0.017007 \\
0.79   0.016362 \\
0.8   0.01407 \\
0.81   0.010474 \\
0.82   0.0063648 \\
0.83   0.0022254 \\
0.84   -0.0015409 \\
0.85   -0.0044982 \\
0.86   -0.0064805 \\
0.87   -0.0074447 \\
0.88   -0.0074884 \\
0.89   -0.0068132 \\
0.9   -0.0055588 \\
0.91   -0.00395 \\
0.92   -0.0022569 \\
0.93   -0.00055361 \\
0.94   0.0010476 \\
0.95   0.0023468 \\
0.96   0.0032265 \\
0.97   0.0035895 \\
0.98   0.0035346 \\
0.99   0.0030237 \\
1   0.0019774 \\
};
\addlegendentry{$v_{h,y}^{TPE} (\mathbf{x}_2,t)$}

\addplot [color=myblue,solid,line width=2pt]
  table[row sep=crcr]{
0   0 \\
0.01   1.308e-11 \\
0.02   1.7431e-10 \\
0.03   3.382e-10 \\
0.04   -6.114e-10 \\
0.05   -8.0871e-10 \\
0.06   4.8803e-09 \\
0.07   1.1335e-08 \\
0.08   5.338e-08 \\
0.09   3.2707e-07 \\
0.1   1.2986e-06 \\
0.11   4.292e-06 \\
0.12   1.2424e-05 \\
0.13   2.9905e-05 \\
0.14   5.928e-05 \\
0.15   9.614e-05 \\
0.16   0.00012089 \\
0.17   0.00010107 \\
0.18   1.405e-05 \\
0.19   -0.00013377 \\
0.2   -0.00031254 \\
0.21   -0.00049603 \\
0.22   -0.00069176 \\
0.23   -0.00091464 \\
0.24   -0.001101 \\
0.25   -0.0011302 \\
0.26   -0.00096903 \\
0.27   -0.00064398 \\
0.28   -9.2993e-05 \\
0.29   0.00071232 \\
0.3   0.0016403 \\
0.31   0.0025874 \\
0.32   0.0034789 \\
0.33   0.0041026 \\
0.34   0.0042721 \\
0.35   0.0039011 \\
0.36   0.0029166 \\
0.37   0.0013769 \\
0.38   -0.00063161 \\
0.39   -0.0029505 \\
0.4   -0.0049526 \\
0.41   -0.0059576 \\
0.42   -0.0056573 \\
0.43   -0.0036634 \\
0.44   0.00028687 \\
0.45   0.0057083 \\
0.46   0.011314 \\
0.47   0.015155 \\
0.48   0.015622 \\
0.49   0.012566 \\
0.5   0.0065353 \\
0.51   -0.0026104 \\
0.52   -0.015515 \\
0.53   -0.031867 \\
0.54   -0.049328 \\
0.55   -0.063891 \\
0.56   -0.071446 \\
0.57   -0.069156 \\
0.58   -0.055397 \\
0.59   -0.029683 \\
0.6   0.0065044 \\
0.61   0.049437 \\
0.62   0.093267 \\
0.63   0.13076 \\
0.64   0.15502 \\
0.65   0.16049 \\
0.66   0.14395 \\
0.67   0.10609 \\
0.68   0.051185 \\
0.69   -0.013624 \\
0.7   -0.07875 \\
0.71   -0.13418 \\
0.72   -0.17143 \\
0.73   -0.18492 \\
0.74   -0.17333 \\
0.75   -0.13941 \\
0.76   -0.089283 \\
0.77   -0.031656 \\
0.78   0.024163 \\
0.79   0.070089 \\
0.8   0.10043 \\
0.81   0.11273 \\
0.82   0.10774 \\
0.83   0.088963 \\
0.84   0.061771 \\
0.85   0.031935 \\
0.86   0.0044377 \\
0.87   -0.017103 \\
0.88   -0.030721 \\
0.89   -0.036193 \\
0.9   -0.034806 \\
0.91   -0.028744 \\
0.92   -0.020347 \\
0.93   -0.011592 \\
0.94   -0.0039086 \\
0.95   0.0018474 \\
0.96   0.005325 \\
0.97   0.0067375 \\
0.98   0.0067641 \\
0.99   0.0059505 \\
1   0.0046355 \\
};
\addlegendentry{$v_{h,y}^{TPE} (\mathbf{x}_3,t)$}

\addplot [color=myred!50,dashed,line width=2pt]
  table[row sep=crcr]{
0   0 \\
0.01   -3.507e-10 \\
0.02   8.6139e-10 \\
0.03   8.066e-10 \\
0.04   -6.3328e-09 \\
0.05   2.5872e-09 \\
0.06   1.2804e-08 \\
0.07   -1.4368e-08 \\
0.08   -6.2624e-09 \\
0.09   1.6861e-08 \\
0.1   6.8276e-09 \\
0.11   -1.5768e-08 \\
0.12   -9.6336e-08 \\
0.13   2.7034e-08 \\
0.14   -5.0531e-08 \\
0.15   -6.4023e-07 \\
0.16   -6.2071e-07 \\
0.17   -9.636e-07 \\
0.18   -1.8419e-06 \\
0.19   -9.2412e-07 \\
0.2   4.705e-07 \\
0.21   3.168e-06 \\
0.22   7.07e-06 \\
0.23   6.9161e-06 \\
0.24   7.8568e-06 \\
0.25   1.1218e-05 \\
0.26   8.3846e-06 \\
0.27   6.6317e-06 \\
0.28   7.4296e-06 \\
0.29   -2.1231e-06 \\
0.3   -1.5919e-05 \\
0.31   -2.345e-05 \\
0.32   -2.7301e-05 \\
0.33   -3.4031e-05 \\
0.34   -4.72e-05 \\
0.35   -4.7082e-05 \\
0.36   -2.341e-05 \\
0.37   -9.5275e-06 \\
0.38   -2.5576e-06 \\
0.39   2.7628e-05 \\
0.4   4.9051e-05 \\
0.41   5.922e-05 \\
0.42   8.4909e-05 \\
0.43   7.4704e-05 \\
0.44   3.4735e-05 \\
0.45   3.15e-05 \\
0.46   2.6104e-05 \\
0.47   -3.8244e-05 \\
0.48   -0.00010832 \\
0.49   -8.7216e-05 \\
0.5   -3.3292e-05 \\
0.51   -7.3338e-05 \\
0.52   -8.4567e-05 \\
0.53   2.0799e-05 \\
0.54   5.6435e-05 \\
0.55   7.8353e-05 \\
0.56   0.00019475 \\
0.57   0.00016393 \\
0.58   8.8427e-05 \\
0.59   0.0001903 \\
0.6   0.00014033 \\
0.61   -7.6393e-05 \\
0.62   -9.4544e-05 \\
0.63   -0.00010065 \\
0.64   -0.00026053 \\
0.65   -0.00030758 \\
0.66   -0.00026132 \\
0.67   -0.00027338 \\
0.68   -0.00021723 \\
0.69   -5.6082e-05 \\
0.7   1.3461e-05 \\
0.71   6.7699e-05 \\
0.72   0.00022842 \\
0.73   0.00028147 \\
0.74   0.00026029 \\
0.75   0.0002918 \\
0.76   0.0002328 \\
0.77   9.7161e-05 \\
0.78   7.0174e-05 \\
0.79   -3.0577e-06 \\
0.8   -0.0001459 \\
0.81   -0.00010443 \\
0.82   -0.00012127 \\
0.83   -0.00021098 \\
0.84   -0.00012618 \\
0.85   -5.6172e-05 \\
0.86   -4.68e-05 \\
0.87   1.3291e-05 \\
0.88   2.0905e-05 \\
0.89   2.3626e-05 \\
0.9   8.7471e-05 \\
0.91   5.0836e-05 \\
0.92   2.5904e-05 \\
0.93   5.9433e-05 \\
0.94   8.557e-06 \\
0.95   -2.8981e-05 \\
0.96   -8.2978e-06 \\
0.97   -1.4234e-05 \\
0.98   -4.2283e-05 \\
0.99   -3.788e-05 \\
1   7.4894e-07 \\
};
\addlegendentry{$v_{h,y}^{PE} (\mathbf{x}_1,t)$}

\addplot [color=mygreen!50,dashed,line width=2.5pt]
  table[row sep=crcr]{
0   0 \\
0.01   5.7352e-11 \\
0.02   -9.527e-11 \\
0.03   -3.4495e-10 \\
0.04   7.8135e-10 \\
0.05   1.7677e-10 \\
0.06   -1.6126e-09 \\
0.07   1.638e-09 \\
0.08   -1.1714e-08 \\
0.09   -4.7445e-08 \\
0.1   -2.1662e-07 \\
0.11   -1.0663e-06 \\
0.12   -3.9111e-06 \\
0.13   -1.2552e-05 \\
0.14   -3.505e-05 \\
0.15   -8.1982e-05 \\
0.16   -0.00015976 \\
0.17   -0.00025125 \\
0.18   -0.00028995 \\
0.19   -0.00016623 \\
0.2   0.00020474 \\
0.21   0.00077361 \\
0.22   0.0013193 \\
0.23   0.0016066 \\
0.24   0.0016345 \\
0.25   0.0016465 \\
0.26   0.0017344 \\
0.27   0.0014905 \\
0.28   0.00040406 \\
0.29   -0.0013852 \\
0.3   -0.0031973 \\
0.31   -0.0047491 \\
0.32   -0.0063503 \\
0.33   -0.0078473 \\
0.34   -0.008243 \\
0.35   -0.0070105 \\
0.36   -0.0047154 \\
0.37   -0.0016909 \\
0.38   0.0024485 \\
0.39   0.0072929 \\
0.4   0.011369 \\
0.41   0.014002 \\
0.42   0.015408 \\
0.43   0.014897 \\
0.44   0.011646 \\
0.45   0.0065911 \\
0.46   0.00088692 \\
0.47   -0.0054411 \\
0.48   -0.011505 \\
0.49   -0.01553 \\
0.5   -0.017264 \\
0.51   -0.017076 \\
0.52   -0.014366 \\
0.53   -0.0093894 \\
0.54   -0.0035026 \\
0.55   0.0028317 \\
0.56   0.0091497 \\
0.57   0.01414 \\
0.58   0.017413 \\
0.59   0.018989 \\
0.6   0.018149 \\
0.61   0.015125 \\
0.62   0.010667 \\
0.63   0.0046903 \\
0.64   -0.0021005 \\
0.65   -0.0086044 \\
0.66   -0.014547 \\
0.67   -0.019139 \\
0.68   -0.021435 \\
0.69   -0.021477 \\
0.7   -0.01927 \\
0.71   -0.01469 \\
0.72   -0.0085134 \\
0.73   -0.0016534 \\
0.74   0.0052246 \\
0.75   0.011128 \\
0.76   0.015224 \\
0.77   0.016989 \\
0.78   0.016416 \\
0.79   0.013903 \\
0.8   0.0098301 \\
0.81   0.004992 \\
0.82   0.00010739 \\
0.83   -0.0040918 \\
0.84   -0.0068845 \\
0.85   -0.0082792 \\
0.86   -0.0081443 \\
0.87   -0.0066295 \\
0.88   -0.0045006 \\
0.89   -0.0019753 \\
0.9   0.00061746 \\
0.91   0.0025913 \\
0.92   0.0037857 \\
0.93   0.0042954 \\
0.94   0.0041216 \\
0.95   0.0034279 \\
0.96   0.0024793 \\
0.97   0.0014054 \\
0.98   0.00040965 \\
0.99   -0.00039696 \\
1   -0.0010533 \\
};
\addlegendentry{$v_{h,y}^{PE} (\mathbf{x}_2,t)$}

\addplot [color=myblue!50,dashed,line width=2pt]
  table[row sep=crcr]{
0   0 \\
0.01   -7.4148e-12 \\
0.02   1.4245e-10 \\
0.03   4.1394e-10 \\
0.04   -4.6337e-10 \\
0.05   -1.3222e-09 \\
0.06   2.7378e-09 \\
0.07   1.9586e-09 \\
0.08   -1.0319e-08 \\
0.09   1.1045e-08 \\
0.1   5.4781e-08 \\
0.11   1.0285e-07 \\
0.12   5.6205e-07 \\
0.13   2.1104e-06 \\
0.14   6.0379e-06 \\
0.15   1.5978e-05 \\
0.16   3.6492e-05 \\
0.17   6.9672e-05 \\
0.18   0.000112 \\
0.19   0.00014423 \\
0.2   0.00012955 \\
0.21   3.6412e-05 \\
0.22   -0.00014352 \\
0.23   -0.00038907 \\
0.24   -0.00064834 \\
0.25   -0.00088785 \\
0.26   -0.0011325 \\
0.27   -0.0013637 \\
0.28   -0.0014385 \\
0.29   -0.0012442 \\
0.3   -0.00079727 \\
0.31   -8.9047e-05 \\
0.32   0.00091297 \\
0.33   0.0021001 \\
0.34   0.0033024 \\
0.35   0.0043568 \\
0.36   0.0050189 \\
0.37   0.0050886 \\
0.38   0.0044459 \\
0.39   0.0029898 \\
0.4   0.0010246 \\
0.41   -0.00076045 \\
0.42   -0.0019498 \\
0.43   -0.0021682 \\
0.44   -0.00075003 \\
0.45   0.0023087 \\
0.46   0.005902 \\
0.47   0.0084621 \\
0.48   0.0086324 \\
0.49   0.0061499 \\
0.5   0.0015551 \\
0.51   -0.005531 \\
0.52   -0.016243 \\
0.53   -0.030543 \\
0.54   -0.046325 \\
0.55   -0.059861 \\
0.56   -0.067135 \\
0.57   -0.065186 \\
0.58   -0.052331 \\
0.59   -0.027877 \\
0.6   0.0071186 \\
0.61   0.04898 \\
0.62   0.092003 \\
0.63   0.1292 \\
0.64   0.15347 \\
0.65   0.15928 \\
0.66   0.14339 \\
0.67   0.10607 \\
0.68   0.051729 \\
0.69   -0.012553 \\
0.7   -0.077657 \\
0.71   -0.1333 \\
0.72   -0.1709 \\
0.73   -0.18524 \\
0.74   -0.17458 \\
0.75   -0.14134 \\
0.76   -0.091795 \\
0.77   -0.034345 \\
0.78   0.02189 \\
0.79   0.068607 \\
0.8   0.10026 \\
0.81   0.1143 \\
0.82   0.11107 \\
0.83   0.09392 \\
0.84   0.067945 \\
0.85   0.038572 \\
0.86   0.010873 \\
0.87   -0.01153 \\
0.88   -0.026864 \\
0.89   -0.034786 \\
0.9   -0.036385 \\
0.91   -0.033636 \\
0.92   -0.028314 \\
0.93   -0.022033 \\
0.94   -0.015985 \\
0.95   -0.010562 \\
0.96   -0.0060202 \\
0.97   -0.0022278 \\
0.98   0.0014627 \\
0.99   0.005191 \\
1   0.0087281 \\
};
\addlegendentry{$v_{h,y}^{PE} (\mathbf{x}_3,t)$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
%
\caption{Test case 2: comparison of time-evolution of the vertical component of the solid velocity $v_{h,y}$ measured in the points $\mathbf{x}_2$ (green), $\mathbf{x}_3$ (blue), and $\mathbf{x}_1$ (red) for the thermo-poroelastic (TPE) model (solid-line) and the poroelastic (PE) one (dashed-line). Unit of measure: \si{\micro \metre \per \second}.}
\label{fig:comparison_PE_v2_time}
\end{figure}

==> IMG/convEll.tikz <==
\begin{figure}[ht]
\begin{subfigure}{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5.5,
xminorticks=true,
xlabel={$\ell$},
ymode=log,
ymin=7e-09,
ymax=0.08,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
    1   0.0083972 \\
    2   0.0004411 \\
    3   1.6478e-05 \\
    4   7.134e-07 \\
    5   3.1443e-08 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
    1   0.0055074 \\
    2   0.00030197 \\
    3   1.3912e-05 \\
    4   5.0098e-07 \\
    5   2.0029e-08 \\
};
\addlegendentry{$\mathbf{w}(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
    1   0.050701 \\
    2   0.011744 \\
    3   0.00057611 \\
    4   5.0986e-05 \\
    5   2.2409e-06 \\
};
\addlegendentry{$T(\mathbf{x},t)$}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{
    1.5 11.1090e-003
    2   2.4788e-03 \\
    3   123.4098e-06 \\
    4   6.1442e-06 \\
    5   305.9023e-09 \\
};
\addlegendentry{$e^{-3 \ell}$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5.5,
xminorticks=true,
xlabel={$\ell$},
ymode=log,
ymin=3e-6,
ymax=0.8,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
    1   0.22939 \\
    2   0.069741 \\
    3   0.0037224 \\
    4   0.00029955 \\
    5   1.2845e-05 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
    1   0.60782 \\
    2   0.20409 \\
    3   0.010525 \\
    4   0.00083873 \\
    5   3.6e-05 \\
};
\addlegendentry{$\mathbf{w}(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
    1   0.21848 \\
    2   0.13877 \\
    3   0.0096452 \\
    4   0.0010444 \\
    5   5.5884e-05 \\
};
\addlegendentry{$T(\mathbf{x},t)$}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{
     1.5    1.1759 \\
     2      336.8973e-3 \\
     3      27.6542e-3 \\
     4      2.2700e-3 \\
     5      186.3327e-6 \\
};
\addlegendentry{$e^{-2.5 \ell}$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\caption{Convergence test for $\tau = 0.01$ : computed errors in $L^2$-norm (left) and $dG$-norm (right) versus $\ell$ (\textit{semi-log} scale). The errors are computed at the final time $T_f$. The computational mesh is made of $100$ polygons.}
\label{fig:convEll}
\end{figure}

==> IMG/convH.tikz <==
\begin{figure}[ht]
\begin{subfigure}{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=2.5,
xmax=12,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=3e-07,
ymax=0.009,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
    2.9017   0.00025789 \\
    3.9303   7.1161e-05 \\
    6.0098   1.0666e-05 \\
    8.2911   2.3539e-06 \\
    10.5366   6.2509e-07 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
    2.9017   0.00019458 \\
    3.9303   5.6217e-05 \\
    6.0098   9.0737e-06 \\
    8.2911   2.1407e-06 \\
    10.5366   5.4331e-07 \\
};
\addlegendentry{$\mathbf{w}(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
    2.9017   0.0067536 \\
    3.9303   0.0020942 \\
    6.0098   0.0005178 \\
    8.2911   0.00014052 \\
    10.5366   5.3701e-05 \\
};
\addlegendentry{$T(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 8.2911       2.6083e-04 \\
 10.5366      2.6083e-04 \\
 10.5366      1e-04 \\
 8.2911       2.6083e-04 \\ 
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:10.5366,1.8041e-04) {4}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=2.5,
xmax=12,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=0.0001,
ymax=0.2,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
    2.9017   0.035003 \\
    3.9303   0.012347 \\
    6.0098   0.0031719 \\
    8.2911   0.0010225 \\
    10.5366   0.0003475 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
    2.9017   0.10271 \\
    3.9303   0.035519 \\
    6.0098   0.0092151 \\
    8.2911   0.0028222 \\
    10.5366   0.00096199 \\
};
\addlegendentry{$\mathbf{w}(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
    2.9017   0.061029 \\
    3.9303   0.026673 \\
    6.0098   0.0088726 \\
    8.2911   0.0033583 \\
    10.5366   0.0017277 \\
};
\addlegendentry{$T(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 8.2911      0.0062 \\
 10.5366     0.0062 \\
 10.5366     0.003 \\
 8.2911      0.0062 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:10.5366,0.0046) {3}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\caption{Convergence test for $\tau = 0.01$ : computed errors in $L^2$-norm (left) and $dG$-norm (right) versus $1/h$ (\textit{log-log} scale). The errors are computed at the final time $T_f$. The polynomial degree of approximation is taken as $\ell = 3$.}
\label{fig:convH}
\end{figure}

==> IMG/convH_tau0.tikz <==
\begin{figure}[ht]
\begin{subfigure}{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=2.5,
xmax=12,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=3e-07,
ymax=0.009,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
    2.9017   0.00025795 \\
    3.9303   7.1154e-05 \\
    6.0098   1.0671e-05 \\
    8.2911   2.3553e-06 \\
    10.5366   6.258e-07 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
    2.9017   0.00019466 \\
    3.9303   5.6195e-05 \\
    6.0098   9.069e-06 \\
    8.2911   2.1399e-06 \\
    10.5366   5.4361e-07 \\
};
\addlegendentry{$\mathbf{w}(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
    2.9017   0.004696 \\
    3.9303   0.0014816 \\
    6.0098   0.00022264 \\
    8.2911   4.864e-05 \\
    10.5366   1.2459e-05 \\
};
\addlegendentry{$T(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 8.2911       6.5207e-05 \\
 10.5366      6.5207e-05 \\
 10.5366      2.5e-05 \\
 8.2911       6.5207e-05 \\ 
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:10.5366,4.2603e-05) {4}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=2.5,
xmax=12,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=0.0001,
ymax=0.2,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
    2.9017   0.034954 \\
    3.9303   0.012368 \\
    6.0098   0.0031879 \\
    8.2911   0.0010222 \\
    10.5366   0.00034814 \\
};
\addlegendentry{$\mathbf{u}(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
    2.9017   0.10273 \\
    3.9303   0.035459 \\
    6.0098   0.0092184 \\
    8.2911   0.0028243 \\
    10.5366   0.00096237 \\
};
\addlegendentry{$\mathbf{w}(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
    2.9017   0.043787 \\
    3.9303   0.016338 \\
    6.0098   0.0038858 \\
    8.2911   0.0013011 \\
    10.5366   0.0004519 \\
};
\addlegendentry{$T(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 8.2911      0.0041 \\
 10.5366     0.0041 \\
 10.5366     0.002 \\
 8.2911      0.0041 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:10.5366,0.0031) {3}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\caption{Convergence test for $\tau = 0$ : computed errors in $L^2$-norm (left) and $dG$-norm (right) versus $1/h$ (\textit{log-log} scale). The errors are computed at the final time $T_f$. The polynomial degree of approximation is taken as $\ell = 3$.}
\label{fig:convH_tau0}
\end{figure}

==> IMG/convPressure.tikz <==
\begin{figure}[ht]
\begin{subfigure}{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=2.5,
xmax=12,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=3e-4,
ymax=0.05,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]

\addplot [color=myyellow,solid,line width=1.5pt,mark=triangle*,mark options={color=myyellow}]
  table[row sep=crcr]{
    2.9017   0.043611 \\
    3.9303   0.016623 \\
    6.0098   0.0047426 \\
    8.2911   0.0015573 \\
    10.5366   0.00051298 \\
};
\addlegendentry{$\tau = 0$}

\addplot [color=mypurple,solid,line width=1.5pt,mark=square*,mark options={color=mypurple}]
  table[row sep=crcr]{
    2.9017   0.038517 \\
    3.9303   0.017446 \\
    6.0098   0.0047434 \\
    8.2911   0.0016325 \\
    10.5366   0.00054019 \\
};
\addlegendentry{$\tau \neq 0$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 8.2911       0.0021 \\
 10.5366      0.0021 \\
 10.5366      0.0008 \\
 8.2911       0.0021 \\ 
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:10.5366,0.0014) {4}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=2.5,
xmax=12,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=0.2,
ymax=5.5,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]

\addplot [color=myyellow,solid,line width=1.5pt,mark=triangle*,mark options={color=myyellow}]
  table[row sep=crcr]{
    2.9017   4.2873 \\
    3.9303   2.6689 \\
    6.0098   1.204 \\
    8.2911   0.56923 \\
    10.5366   0.27159 \\
};
\addlegendentry{$\tau = 0$}

\addplot [color=mypurple,solid,line width=1.5pt,mark=square*,mark options={color=mypurple}]
  table[row sep=crcr]{
    2.9017   4.8006 \\
    3.9303   2.4533 \\
    6.0098   1.177 \\
    8.2911   0.53374 \\
    10.5366   0.24903 \\
};
\addlegendentry{$\tau \neq 0$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 8.2911      0.7183 \\
 10.5366     0.7183 \\
 10.5366     0.35 \\
 8.2911      0.7183 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:10.5366,0.5342) {3}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{subfigure}
\caption{Convergence test: computed errors for the reconstructed pressure vs $h$, considering both the cases $\tau = 0$ and $\tau = 0.01$. The polynomial degree of approximation is takes as $\ell = 3$}
\label{fig:convPressure}
\end{figure}
